The Electron Temperature Gradient in the Galactic Disk

We derive the electron temperature gradient in the Galactic disk using a sample of HII regions that spans Galactocentric distances 0--17 kpc. The electron temperature was calculated using high precision radio recombination line and continuum observations for more than 100 HII regions. Nebular Galactocentric distances were calculated in a consistent manner using the radial velocities measured by our radio recombination line survey. The large number of nebulae widely distributed over the Galactic disk together with the uniformity of our data provide a secure estimate of the present electron temperature gradient in the Milky Way. Because metals are the main coolants in the photoionized gas, the electron temperature along the Galactic disk should be directly related to the distribution of heavy elements in the Milky Way. Our best estimate of the electron temperature gradient is derived from a sample of 76 sources for which we have the highest quality data. The present gradient in electron temperature has a minimum at the Galactic Center and rises at a rate of 287 +/- 46 K/kpc. There are no significant variations in the value of the gradient as a function of Galactocentric radius or azimuth. The scatter we find in the HII region electron temperatures at a given Galactocentric radius is not due to observational error, but rather to intrinsic fluctuations in these temperatures which are almost certainly due to fluctuations in the nebular heavy element abundances. Comparing the HII region gradient with the much steeper gradient found for planetary nebulae suggests that the electron temperature gradient evolves with time, becoming flatter as a consequence of the chemical evolution of the Milky Way's disk.

==> (inline-0) <==
\begin{deluxetable}{llrrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Physical Properties of Galactic \hii\ Regions. \label{tab:physparam}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Name} & \colhead{\rgal} & \colhead{\dsun} &
\colhead{$\Theta_{\rm diam}$} & \colhead{D} & 
\colhead{${n(^4{\rm He}^+) / n({\rm H}^+)}$} & \colhead{$S_{\nu}$} & 
\colhead{${T_C}^B$} & \colhead{$n_e$} &
\colhead{$T_e^{\ast}$\tablenotemark{a}} &
\colhead{Mode\tablenotemark{b}} & \colhead{QFs\tablenotemark{c}} & \colhead{Survey} \\
\colhead{} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & 
\colhead{(\arcmin)} & \colhead{(pc)} & \colhead{} & \colhead{(Jy)} &
\colhead{(K)} & \colhead{(cm$^{-3}$)} & 
\colhead{(K)} &  \colhead{} & \colhead{}
& \colhead{} &\colhead{} 
}
\startdata
G0.605$+$0.325                      &   \nodata          &               11.5   &             20.0   &              5.7   &             33.2   &            0.065 $\pm$            0.025   &              0.8   &              0.2   &             13.2   &             6600 $\pm$              320   &     TP               &   B                E &   $^3$He           \\  
G0.665$-$0.035                      &   Sgr~B2           &                0.4   &              8.9   &              4.8   &             12.3   &            0.038 $\pm$            0.014   &             40.3   &             17.3   &            194.7   &             8170 $\pm$              180   &     SP               &   A                C &   $^3$He           \\  
G1.13$-$0.1                         &   \nodata          &                0.1   &              8.5   &              7.6   &             18.7   &            0.065 $\pm$            0.008   &             10.6   &              1.8   &             50.0   &             7130 $\pm$               70   &     SP               &   C                B &   $^3$He           \\  
G2.90$+$0.0                         &   \nodata          &               10.7   &             19.2   &              7.9   &             44.2   &            0.052 $\pm$            0.014   &              1.3   &              0.2   &             10.1   &             4840 $\pm$              140   &     TP               &   C                D &   $^3$He           \\  
G3.270$-$0.101                      &   \nodata          &                5.5   &             14.0   &              7.4   &             30.0   &            0.077 $\pm$            0.011   &              4.0   &              0.7   &             24.9   &             7440 $\pm$              280   &     TP               &   B                C &   $^3$He           \\  
G5.899$-$0.427                      &   \nodata          &                6.1   &             14.5   &              5.9   &             25.0   &            0.079 $\pm$            0.010   &             18.8   &              5.2   &             78.9   &            11130 $\pm$              170   &     SP               &   B                C &   \cii             \\  
G5.956$-$1.265                      &   \nodata          &                7.8   &             16.2   &             11.6   &             54.8   &            0.074 $\pm$            0.003   &             35.1   &              2.5   &             30.9   &             3420 $\pm$               30   &     TP               &   C                B &   \cii             \\  
G5.973$-$1.178                      &   M8               &                7.8   &             16.2   &              5.6   &             26.3   &            0.073 $\pm$            0.005   &             32.9   &             10.3   &            103.1   &             8180 $\pm$               70   &     SP               &   B                B &   \cii             \\  
G8.137$+$0.228                      &   \nodata          &                5.2   &              3.4   &              2.7   &              2.7   &            0.088 $\pm$            0.006   &              5.8   &              7.9   &            276.7   &             7090 $\pm$               60   &     SP               &   A                C &   \cii             \\  
G10.159$-$0.34                      &   W31~A            &                6.6   &             14.7   &              4.6   &             19.6   &            0.034 $\pm$            0.002   &             44.7   &             20.8   &            164.4   &             6830 $\pm$               30   &     SP               &   A                A &   \cii             \\  
G10.315$-$0.15                      &   \nodata          &                7.0   &             15.2   &              4.1   &             18.2   &            0.070 $\pm$            0.005   &             12.0   &              6.9   &             98.6   &             6800 $\pm$               40   &     SP               &   A                B &   \cii             \\  
G10.617$-$0.38                      &   W31~B            &                8.9   &             17.1   &              4.6   &             22.7   &            0.059 $\pm$            0.004   &              9.9   &              4.6   &             76.3   &             9810 $\pm$               90   &     SP               &   B                D &   \cii             \\  
G12.807$-$0.20                      &   W33              &                5.0   &             12.9   &              2.8   &             10.6   &            0.047 $\pm$            0.002   &             31.0   &             37.7   &            305.9   &             7620 $\pm$              100   &     SP               &   A                C &   \cii             \\  
G13.875$+$0.28                      &   \nodata          &                4.3   &              4.5   &              2.1   &              2.7   &            0.059 $\pm$            0.008   &              3.5   &              8.1   &            277.1   &             6960 $\pm$               80   &     SP               &   A                C &   \cii             \\  
G14.626$+$0.08                      &   \nodata          &                5.1   &             12.9   &             12.6   &             47.0   &            0.061 $\pm$            0.005   &             16.7   &              1.0   &             22.9   &             5510 $\pm$               70   &     SP               &   C                D &   \cii             \\  
G15.035$-$0.68\tablenotemark{d}     &   M17~S            &                6.8   &             14.7   &              6.9   &             29.3   &            0.091 $\pm$            0.011   &            272.2   &             56.4   &            215.4   &             5720 $\pm$               60   &     TP               &   C                C &   $^3$He           \\  
G15.095$-$0.71\tablenotemark{d}     &   M17~N            &                6.5   &             14.4   &             10.7   &             44.8   &            0.094 $\pm$            0.004   &            450.3   &             38.3   &            154.9   &             9280 $\pm$              120   &     SP               &   C                B &   $^3$He           \\  
G15.181$-$0.62                      &   \nodata          &                6.8   &             14.6   &              8.3   &             35.3   &            0.059 $\pm$            0.004   &             34.6   &              4.9   &             66.0   &            12900 $\pm$              160   &     TP               &   C                D &   \cii             \\  
G15.198$-$0.76                      &   \nodata          &                6.2   &             14.0   &              9.9   &             40.2   &            0.086 $\pm$            0.006   &             20.6   &              2.1   &             38.3   &             9770 $\pm$              120   &     TP               &   C                D &   \cii             \\  
G16.936$+$0.76\tablenotemark{e}     &   M16              &                6.2   &              2.4   &             10.7   &              7.5   &            0.105 $\pm$            0.008   &             29.3   &              2.5   &             94.1   &             7880 $\pm$              140   &     TP               &   C                D &   \cii             \\  
G16.936$+$0.76\tablenotemark{d,e}   &   M16              &                6.2   &              2.4   &             10.9   &              7.7   &            0.071 $\pm$            0.008   &             30.5   &              2.5   &             92.6   &             7740 $\pm$              120   &     TP               &   C                C &   $^3$He           \\  
G16.984$+$0.93\tablenotemark{d,e}   &   M16~N            &                6.3   &              2.4   &             10.9   &              7.5   &            0.101 $\pm$            0.009   &             25.3   &              2.1   &             83.8   &             6890 $\pm$               60   &     TP               &   C                C &   $^3$He           \\  
G16.995$+$0.86                      &   \nodata          &                6.3   &              2.3   &             12.8   &              8.7   &            0.067 $\pm$            0.007   &             34.4   &              2.1   &             78.1   &             6970 $\pm$               70   &     TP               &   C                C &   \cii             \\  
G18.143$-$0.28                      &   \nodata          &                4.7   &              4.1   &              4.1   &              4.9   &            0.047 $\pm$            0.005   &              6.6   &              3.8   &            141.7   &             7180 $\pm$               70   &     SP               &   B                C &   \cii             \\  
G18.686$+$1.96                      &   S54              &                6.3   &             13.7   &              5.0   &             20.0   &            0.075 $\pm$            0.006   &              8.4   &              3.3   &             65.2   &             7210 $\pm$               60   &     SP               &   B                C &   \cii             \\  
G19.066$-$0.28                      &   \nodata          &                4.4   &             11.5   &              5.7   &             19.1   &            0.019 $\pm$            0.004   &              7.2   &              2.1   &             51.4   &             5440 $\pm$               70   &     SP               &   B                C &   \cii             \\  
G19.608$-$0.23                      &   \nodata          &                5.5   &             12.7   &              3.3   &             12.2   &            0.070 $\pm$            0.005   &              6.5   &              5.8   &            109.4   &             6480 $\pm$               80   &     SP               &   B                D &   \cii             \\  
G20.733$-$0.09                      &   \nodata          &                4.9   &             11.9   &              6.7   &             23.1   &            0.052 $\pm$            0.005   &              8.5   &              1.9   &             43.9   &             5590 $\pm$               90   &     SP               &   A                A &   $^3$He           \\  
G23.421$-$0.21\tablenotemark{e}     &   \nodata          &                3.7   &              6.3   &              5.6   &             10.2   &            0.130 $\pm$            0.011   &              9.6   &              3.0   &             85.6   &             6630 $\pm$               60   &     SP               &   B                C &   \cii             \\  
G23.421$-$0.21\tablenotemark{e}     &   \nodata          &                3.7   &              6.3   &              5.6   &             10.2   &            0.049 $\pm$            0.007   &              9.2   &              2.9   &             84.0   &             6370 $\pm$               50   &     TP               &   B                B &   $^3$He           \\  
G23.706$+$0.17                      &   \nodata          &                3.7   &              6.4   &              4.5   &              8.4   &            0.066 $\pm$            0.009   &              3.0   &              1.5   &             66.7   &             6840 $\pm$              110   &     TP               &   C                C &   $^3$He           \\  
G24.467$+$0.48                      &   \nodata          &                3.9   &              6.1   &              2.6   &              4.6   &            0.070 $\pm$            0.002   &              4.3   &              6.3   &            185.7   &             6370 $\pm$               80   &     SP               &   A                B &   \cii             \\  
G24.484$+$0.21                      &   \nodata          &                3.5   &              7.7   &             10.5   &             23.5   &            0.062 $\pm$            0.008   &             10.4   &              0.9   &             31.4   &             6360 $\pm$               90   &     TP               &   C                D &   $^3$He           \\  
G24.805$+$0.09                      &   \nodata          &                3.7   &              6.8   &              6.0   &             11.7   &            0.061 $\pm$            0.009   &              7.5   &              2.1   &             65.2   &             5860 $\pm$               90   &     SP               &   B                C &   \cii             \\  
G25.382$-$0.18\tablenotemark{e}     &   3C385            &                5.2   &             11.4   &              5.2   &             17.3   &            0.059 $\pm$            0.008   &             17.6   &              6.4   &            101.8   &             9280 $\pm$               90   &     SP               &   A                D &   \cii             \\  
G25.382$-$0.18\tablenotemark{e}     &   3C385            &                5.2   &             11.5   &              5.1   &             17.1   &            0.067 $\pm$            0.004   &             16.9   &              6.3   &             98.5   &             7460 $\pm$               70   &     SP               &   A                A &   $^3$He           \\  
G25.766$+$0.21                      &   \nodata          &                3.7   &              7.3   &              7.6   &             16.1   &            0.029 $\pm$            0.014   &              8.0   &              1.4   &             45.7   &             6120 $\pm$              100   &     TP               &   C                C &   $^3$He           \\  
G28.790$+$3.48                      &   S64/W40          &                8.5   &             14.9   &              8.5   &             36.9   &            0.049 $\pm$            0.005   &             26.2   &              3.5   &             51.0   &             8450 $\pm$               70   &     SP               &   B                B &   \cii             \\  
G29.944$-$0.04                      &   \nodata          &                4.5   &              6.0   &              6.6   &             11.5   &            0.064 $\pm$            0.006   &             17.7   &              4.0   &             92.8   &             6510 $\pm$               90   &     SP               &   A                A &   $^3$He           \\  
G30.776$-$0.03                      &   W43              &                4.6   &              5.7   &              6.2   &             10.3   &            0.081 $\pm$            0.003   &             59.5   &             15.0   &            193.3   &             7030 $\pm$               50   &     SP               &   B                A &   $^3$He           \\  
G32.797$+$0.19                      &   \nodata          &                7.7   &             13.3   &              2.6   &              9.9   &            0.099 $\pm$            0.007   &              4.6   &              6.9   &            138.4   &             8930 $\pm$              110   &     SP               &   A                D &   \cii             \\  
G34.254$+$0.14                      &   NRAO~584         &                6.1   &             10.8   &              3.1   &              9.9   &            0.092 $\pm$            0.006   &             14.0   &             13.9   &            197.8   &             8960 $\pm$               60   &     SP               &   A                B &   \cii             \\  
G35.194$-$1.75                      &   W48              &                6.4   &              2.8   &              1.9   &              1.6   &            0.078 $\pm$            0.003   &             13.1   &             35.0   &            790.9   &             9100 $\pm$               50   &     SP               &   A                A &   \cii             \\  
G40.505$+$2.54                      &   S76              &                7.5   &              1.3   &              4.2   &              1.6   &            0.026 $\pm$            0.005   &              4.2   &              2.4   &            195.6   &             7820 $\pm$              100   &     SP               &   A                C &   $^3$He           \\  
G43.169$+$0.00\tablenotemark{e}     &   W49              &                8.1   &             11.9   &              3.4   &             11.7   &            0.078 $\pm$            0.003   &             43.9   &             37.5   &            294.3   &             8170 $\pm$               40   &     SP               &   A                A &   \cii             \\  
G43.169$+$0.00\tablenotemark{e}     &   W49              &                8.1   &             11.9   &              3.7   &             12.7   &            0.087 $\pm$            0.006   &             44.0   &             31.6   &            260.0   &             8410 $\pm$               50   &     SP               &   C                A &   $^3$He           \\  
G45.451$+$0.06                      &   K47              &                6.5   &              8.3   &              3.2   &              7.7   &            0.079 $\pm$            0.008   &              8.0   &              7.7   &            164.9   &             8550 $\pm$               70   &     SP               &   A                C &   \cii             \\  
G46.495$-$0.25                      &   \nodata          &                6.5   &              7.8   &              6.7   &             15.1   &            0.091 $\pm$            0.013   &              4.6   &              1.0   &             39.2   &             4860 $\pm$               80   &     SP               &   A                C &   $^3$He           \\  
G48.930$-$0.28                      &   \nodata          &                6.4   &              5.6   &              6.2   &             10.0   &            0.073 $\pm$            0.006   &             20.1   &              5.1   &            118.2   &             8440 $\pm$               60   &     SP               &   B                B &   \cii             \\  
G48.997$-$0.29                      &   \nodata          &                6.4   &              5.6   &              8.6   &             13.9   &            0.069 $\pm$            0.003   &             26.4   &              3.5   &             82.4   &             8170 $\pm$               50   &     SP               &   C                B &   \cii             \\  
G49.204$-$0.34                      &   \nodata          &                6.4   &              5.6   &              4.8   &              7.7   &            0.078 $\pm$            0.004   &             18.4   &              8.0   &            169.9   &             9070 $\pm$               70   &     SP               &   B                B &   \cii             \\  
G49.384$-$0.30\tablenotemark{e}     &   \nodata          &                6.5   &              5.5   &              5.4   &              8.7   &            0.070 $\pm$            0.002   &             27.1   &              9.0   &            169.1   &             9010 $\pm$               90   &     SP               &   B                C &   \cii             \\  
G49.384$-$0.30\tablenotemark{e}     &   \nodata          &                6.7   &              7.2   &              5.3   &             11.1   &            0.073 $\pm$            0.003   &             25.4   &              8.9   &            146.8   &             8160 $\pm$               40   &     TP               &   B                A &   $^3$He           \\  
G49.486$-$0.38\tablenotemark{e}     &   W51              &                6.5   &              6.3   &              3.7   &              6.7   &            0.092 $\pm$            0.004   &             82.2   &             60.0   &            489.8   &             7890 $\pm$               20   &     SP               &   A                A &   \cii             \\  
G49.486$-$0.38\tablenotemark{e}     &   W51              &                6.5   &              6.3   &              4.1   &              7.5   &            0.084 $\pm$            0.002   &             82.5   &             48.9   &            411.4   &             7240 $\pm$               60   &     SP               &   C                A &   $^3$He           \\  
G49.582$-$0.38                      &   \nodata          &                6.6   &              4.4   &              4.7   &              6.1   &            0.083 $\pm$            0.005   &              6.6   &              2.9   &             91.3   &             1850 $\pm$               90   &     TP               &   C                A &   \cii             \\  
G61.470$+$0.09                      &   S88              &                7.6   &              2.4   &              0.4   &              0.3   &            0.066 $\pm$            0.006   &              4.9   &            296.7   &           5391.6   &             9120 $\pm$               60   &     SP               &   A                C &   \cii             \\  
G63.168$+$0.46                      &   S90              &                8.0   &              1.5   &              4.7   &              2.0   &            0.074 $\pm$            0.008   &              3.8   &              1.7   &            148.3   &             7370 $\pm$               70   &     SP               &   B                A &   $^3$He           \\  
G70.300$+$1.60                      &   K3--50           &                9.8   &              8.5   &              3.9   &              9.6   &            0.103 $\pm$            0.016   &             13.2   &              8.5   &            161.9   &            10810 $\pm$              130   &     SP               &   A                C &   \cii             \\  
G75.834$+$0.40                      &   \nodata          &                8.8   &              5.1   &              3.2   &              4.7   &            0.096 $\pm$            0.006   &              9.0   &              8.7   &            223.1   &             8370 $\pm$               50   &     SP               &   B                C &   \cii             \\  
G76.383$-$0.62                      &   S106             &                8.4   &              0.7   &              2.1   &              0.4   &            0.081 $\pm$            0.006   &             10.4   &             23.2   &           1352.2   &            12930 $\pm$              170   &     SP               &   A                D &   \cii             \\  
G79.293$+$1.30\tablenotemark{e}     &   DR~7             &               10.6   &              8.2   &              4.1   &              9.8   &            0.089 $\pm$            0.005   &             10.0   &              5.7   &            127.0   &             9100 $\pm$               70   &     SP               &   B                B &   \cii             \\  
G79.293$+$1.30\tablenotemark{e}     &   DR~7             &               10.6   &              8.2   &              4.8   &             11.4   &            0.099 $\pm$            0.009   &             11.3   &              4.8   &            106.8   &             8220 $\pm$               80   &     SP               &   C                B &   $^3$He           \\  
G81.681$+$0.54                      &   DR~21            &                8.5   &              2.2   &              2.2   &              1.4   &            0.068 $\pm$            0.003   &             19.4   &             37.8   &            853.8   &             9120 $\pm$               40   &     SP               &   A                A &   \cii             \\  
G93.060$+$2.81                      &   \nodata          &               12.3   &              8.5   &          \nodata   &          \nodata   &            0.068 $\pm$            0.024   &              0.0   &          \nodata   &          \nodata   &            10840 $\pm$              270   &     TP               &   C                C &   $^3$He           \\  
G102.88$-$0.72                      &   S132             &               11.3   &              5.8   &             17.0   &             29.0   &            0.075 $\pm$            0.035   &              7.8   &              0.3   &             17.3   &            14800 $\pm$            12780   &     TP               &   E                E &   $^3$He           \\  
G107.18$-$0.95                      &   S142             &               10.6   &              4.3   &             10.7   &             13.4   &            0.052 $\pm$            0.018   &              4.6   &              0.4   &             29.1   &            10400 $\pm$              270   &     TP               &   D                E &   $^3$He           \\  
G110.11$+$0.04                      &   S156             &               11.5   &              5.3   &              1.8   &              2.8   &            0.040 $\pm$            0.010   &              1.7   &              5.4   &            232.6   &             9070 $\pm$              140   &     SP               &   A                D &   $^3$He           \\  
G111.53$+$0.82                      &   S158/NGC~7538    &               12.4   &              6.4   &              4.8   &              8.8   &            0.089 $\pm$            0.004   &             18.9   &              8.2   &            158.2   &             8230 $\pm$               40   &     SP               &   B                A &   $^3$He           \\  
G112.24$+$0.23                      &   S162/NGC~7635    &               11.1   &              4.7   &              6.8   &              9.2   &            0.083 $\pm$            0.015   &              3.4   &              0.7   &             46.1   &             8070 $\pm$              130   &     SP               &   B                C &   $^3$He           \\  
G118.15$+$4.96                      &   S171~A           &                9.0   &              0.9   &             22.8   &              6.1   &            0.064 $\pm$            0.012   &             24.7   &              0.5   &             46.4   &             9540 $\pm$             1050   &     TP               &   C                C &   $^3$He           \\  
G133.72$+$1.21                      &   W3               &               11.7   &              4.1   &              3.1   &              3.7   &            0.075 $\pm$            0.004   &             40.0   &             41.1   &            549.0   &             8380 $\pm$               40   &     SP               &   B                A &   $^3$He           \\  
G133.790$+$1.4                      &   \nodata          &               12.5   &              5.0   &              4.7   &              6.9   &            0.081 $\pm$            0.011   &             14.1   &              6.2   &            157.1   &             8880 $\pm$              120   &     SP               &   C                A &   $^3$He           \\  
G150.59$-$0.95                      &   S206             &               11.5   &              3.3   &              4.8   &              4.5   &            0.092 $\pm$            0.008   &              5.8   &              2.5   &            125.0   &             9710 $\pm$               90   &     SP               &   B                B &   $^3$He           \\  
G151.587$-$0.2\tablenotemark{d}     &   S209~N           &               16.7   &              8.7   &              5.6   &             14.1   &            0.081 $\pm$            0.019   &              7.8   &              2.5   &             73.7   &            12570 $\pm$              360   &     SP               &   C                C &   $^3$He           \\  
G151.59$-$0.23\tablenotemark{d}     &   S209             &               16.9   &              8.9   &              5.6   &             14.4   &            0.078 $\pm$            0.007   &              7.8   &              2.5   &             70.7   &            10510 $\pm$               90   &     SP               &   B                B &   $^3$He           \\  
G151.636$-$0.5\tablenotemark{d}     &   S209~S           &               19.9   &             12.0   &              5.6   &             19.5   &            0.079 $\pm$            0.028   &              1.0   &              0.3   &             21.6   &             8680 $\pm$              340   &     SP               &   B                E &   $^3$He           \\  
G155.36$+$2.61                      &   S212             &               16.7   &              8.6   &              5.8   &             14.4   &            0.117 $\pm$            0.023   &              2.1   &              0.6   &             35.5   &            10460 $\pm$              240   &     SP               &   B                D &   $^3$He           \\  
G169.19$-$0.90                      &   S228             &               13.8   &              5.3   &              4.8   &              7.4   &            0.065 $\pm$            0.028   &              1.0   &              0.4   &             40.3   &             9700 $\pm$              740   &     SP               &   B                E &   $^3$He           \\  
G173.60$+$2.80                      &   S235             &               10.1   &              1.6   &              6.6   &              3.1   &            0.049 $\pm$            0.010   &              3.3   &              0.7   &             81.6   &             8940 $\pm$              170   &     SP               &   A                D &   $^3$He           \\  
G189.97$+$0.40                      &   S252             &               12.1   &              3.6   &             12.1   &             12.8   &            0.055 $\pm$            0.017   &              5.2   &              0.3   &             27.6   &             9460 $\pm$              230   &     TP               &   C                E &   $^3$He           \\  
G201.6$+$1.6                        &   \nodata          &               12.7   &              4.4   &             10.9   &             14.0   &            0.078 $\pm$            0.021   &              4.1   &              0.3   &             26.1   &             9140 $\pm$              220   &     SP               &   C                D &   $^3$He           \\  
G206.122$-$2.3\tablenotemark{d}     &   Rosette~B        &               10.7   &              2.4   &             10.0   &              6.9   &            0.061 $\pm$            0.019   &              2.8   &              0.3   &             32.3   &             7480 $\pm$              210   &     TP               &   D                D &   $^3$He           \\  
G206.618$-$1.8\tablenotemark{d}     &   Rosette~A        &               10.5   &              2.2   &             18.0   &             11.6   &            0.069 $\pm$            0.021   &             14.0   &              0.4   &             32.9   &            10770 $\pm$              310   &     TP               &   D                D &   $^3$He           \\  
G209.01$-$19.4                      &   Ori~A            &                8.9   &              0.5   &              5.5   &              0.8   &            0.078 $\pm$            0.005   &            258.5   &             83.9   &           1672.6   &             7860 $\pm$               40   &     TP               &   A                B &   $^3$He           \\  
G213.71$-$12.6                      &   MONR~2           &                9.6   &              1.3   &              1.2   &              0.5   &            0.070 $\pm$            0.002   &              5.7   &             40.5   &           1567.9   &             8570 $\pm$               90   &     SP               &   A                D &   $^3$He           \\  
G220.508$-$2.8                      &   S291             &               16.6   &              9.2   &              9.4   &             25.2   &            0.070 $\pm$            0.002   &              2.0   &              0.2   &             18.0   &            21810 $\pm$             4670   &     SP               &   C                E &   $^3$He           \\  
G223.7$-$1.9                        &   \nodata          &                9.7   &              1.6   &             14.8   &              6.7   &            0.070 $\pm$            0.002   &              6.1   &              0.3   &             34.2   &             9910 $\pm$             1770   &     SP               &   C                E &   $^3$He           \\  
G227.79$-$0.12                      &   S298/NGC~2359    &               12.4   &              5.0   &             10.6   &             15.3   &            0.099 $\pm$            0.050   &              3.5   &              0.3   &             25.4   &            13560 $\pm$              770   &     SP               &   A                E &   $^3$He           \\  
G231.48$-$4.40                      &   RCW~6            &               12.9   &              5.8   &              9.0   &             15.1   &            0.087 $\pm$            0.020   &              3.7   &              0.4   &             28.9   &             9740 $\pm$              260   &     SP               &   B                D &   $^3$He           \\  
G243.16$+$0.37                      &   S311             &               12.0   &              5.4   &             10.2   &             16.0   &            0.080 $\pm$            0.009   &             14.5   &              1.4   &             49.9   &            10220 $\pm$              110   &     SP               &   B                B &   $^3$He           \\  
G345.03$+$1.54                      &   \nodata          &                7.1   &          \nodata   &             10.8   &          \nodata   &            0.070 $\pm$            0.002   &              7.7   &              0.6   &          \nodata   &             6850 $\pm$              350   &     SP               &   D                D &   \cii             \\  
G345.23$+$1.03                      &   \nodata          &                7.3   &          \nodata   &              4.4   &          \nodata   &            0.030 $\pm$            0.002   &              8.8   &              4.4   &          \nodata   &             7590 $\pm$              120   &     SP               &   B                E &   \cii             \\  
G345.31$+$1.47                      &   \nodata          &                7.1   &          \nodata   &              7.3   &          \nodata   &            0.059 $\pm$            0.004   &             13.4   &              2.4   &          \nodata   &             8530 $\pm$              640   &     SP               &   B                C &   \cii             \\  
G345.40$+$1.41                      &   \nodata          &                7.0   &          \nodata   &          \nodata   &          \nodata   &            0.059 $\pm$            0.004   &          \nodata   &          \nodata   &          \nodata   &          \nodata $\pm$          \nodata   &     \nodata          &   B                D &   \cii             \\  
G345.43$-$0.94                      &   \nodata          &                6.2   &             14.0   &              3.2   &             13.0   &            0.059 $\pm$            0.002   &             27.5   &             26.5   &            228.4   &             6960 $\pm$               50   &     SP               &   A                A &   \cii             \\  
G345.54$+$0.10                      &   \nodata          &                9.4   &             17.5   &              3.9   &             19.9   &            0.070 $\pm$            0.002   &              1.6   &              1.0   &             40.3   &            12320 $\pm$              970   &     SP               &   C                E &   \cii             \\  
G347.96$-$0.44                      &   \nodata          &                2.5   &          \nodata   &              5.7   &          \nodata   &            0.070 $\pm$            0.002   &              2.3   &              0.7   &          \nodata   &             5930 $\pm$              200   &     SP               &   B                D &   \cii             \\  
G348.23$-$0.98                      &   \nodata          &                6.3   &             14.3   &              3.3   &             13.6   &            0.182 $\pm$            0.016   &              8.3   &              7.6   &            118.6   &             6610 $\pm$              100   &     SP               &   A                C &   \cii             \\  
G348.72$-$1.03                      &   \nodata          &                6.9   &          \nodata   &              4.3   &          \nodata   &            0.062 $\pm$            0.004   &             32.0   &             17.3   &          \nodata   &             7150 $\pm$               90   &     SP               &   B                B &   \cii             \\  
G350.13$+$0.09                      &   \nodata          &                2.6   &              6.2   &              3.1   &              5.5   &            0.072 $\pm$            0.005   &              6.1   &              6.4   &            171.7   &             6710 $\pm$              120   &     SP               &   B                D &   \cii             \\  
G351.063$+$0.6                      &   \nodata          &                7.9   &              0.6   &              8.0   &              1.4   &            0.070 $\pm$            0.002   &             26.2   &              4.0   &            283.3   &            10570 $\pm$              340   &     SP               &   C                D &   \cii             \\  
G351.192$+$0.7                      &   \nodata          &                8.8   &             17.1   &              7.4   &             36.9   &            0.049 $\pm$            0.003   &             30.6   &              5.4   &             59.3   &             5610 $\pm$               20   &     SP               &   B                A &   \cii             \\  
G351.201$+$0.4                      &   \nodata          &                7.2   &              1.4   &              6.8   &              2.7   &            0.081 $\pm$            0.007   &             15.9   &              3.4   &            178.5   &             6650 $\pm$               70   &     SP               &   B                C &   \cii             \\  
G351.246$+$0.7\tablenotemark{d}     &   NGC~6334~A       &                8.8   &             17.1   &              5.6   &             27.7   &            0.052 $\pm$            0.005   &             36.2   &             11.4   &            106.1   &             8560 $\pm$               70   &     TP               &   C                B &   $^3$He           \\  
G351.358$+$0.6                      &   S8               &                7.9   &              0.6   &              7.0   &              1.3   &            0.067 $\pm$            0.002   &             54.4   &             10.9   &            460.7   &             6840 $\pm$               40   &     SP               &   C                A &   \cii             \\  
G351.368$+$0.7\tablenotemark{d}     &   NGC~6334~D       &                7.9   &             16.2   &              7.5   &             35.2   &            0.058 $\pm$            0.004   &             61.8   &             10.9   &             94.0   &             9700 $\pm$               90   &     TP               &   C                A &   $^3$He           \\  
G351.467$-$0.4                      &   \nodata          &                5.1   &              3.4   &              3.5   &              3.4   &            0.070 $\pm$            0.002   &              2.8   &              2.3   &            133.2   &             7460 $\pm$              120   &     SP               &   B                C &   \cii             \\  
G351.613$-$1.2                      &   \nodata          &                6.0   &             14.3   &              2.9   &             12.2   &            0.088 $\pm$            0.005   &             23.2   &             26.3   &            238.2   &             7620 $\pm$               30   &     SP               &   A                A &   \cii             \\  
G351.64$-$1.26                      &   \nodata          &                6.1   &          \nodata   &              3.1   &          \nodata   &            0.083 $\pm$            0.004   &             21.0   &             21.5   &          \nodata   &             6490 $\pm$              210   &     SP               &   B                B &   \cii             \\  
G351.69$-$1.17                      &   \nodata          &                6.4   &             14.7   &              5.1   &             22.0   &            0.077 $\pm$            0.007   &             11.8   &              4.4   &             72.2   &             7560 $\pm$               90   &     SP               &   B                B &   \cii             \\  
G352.61$-$0.17                      &   \nodata          &                2.0   &              6.7   &              4.1   &              8.0   &            0.070 $\pm$            0.002   &              2.6   &              1.5   &             70.3   &             7560 $\pm$              240   &     SP               &   B                C &   \cii             \\  
G353.035$+$0.7                      &   \nodata          &                6.8   &              1.7   &              3.7   &              1.8   &            0.116 $\pm$            0.008   &              7.1   &              5.2   &            260.2   &             5630 $\pm$               40   &     SP               &   B                C &   \cii             \\  
G353.08$+$0.36                      &   \nodata          &                7.9   &              0.6   &              9.5   &              1.8   &            0.078 $\pm$            0.009   &             19.4   &              2.1   &            168.3   &             5390 $\pm$              100   &     SP               &   E                C &   \cii             \\  
G353.14$+$0.66                      &   \nodata          &                7.6   &             16.0   &              7.2   &             33.5   &            0.096 $\pm$            0.006   &             56.1   &             10.6   &             88.7   &             6250 $\pm$               30   &     SP               &   B                B &   \cii             \\  
G353.186$+$0.8                      &   S11              &                7.6   &              0.9   &              5.2   &              1.3   &            0.107 $\pm$            0.004   &             66.3   &             23.7   &            682.4   &             7100 $\pm$               40   &     SP               &   B                B &   \cii             \\  
G353.21$+$0.91                      &   \nodata          &                7.7   &          \nodata   &              5.0   &          \nodata   &            0.099 $\pm$            0.004   &             62.1   &             23.8   &          \nodata   &             6900 $\pm$               50   &     SP               &   B                B &   \cii             \\  
G353.398$-$0.3                      &   \nodata          &                5.2   &              3.3   &              2.6   &              2.5   &            0.050 $\pm$            0.006   &              9.3   &             13.2   &            376.7   &             8480 $\pm$               60   &     SP               &   A                C &   \cii             \\  
G353.43$-$0.37                      &   \nodata          &                5.3   &              3.3   &              2.7   &              2.5   &            0.064 $\pm$            0.011   &              8.6   &             11.8   &            350.7   &             7750 $\pm$              110   &     SP               &   B                C &   \cii             \\  
\enddata
\tablenotetext{a}{The electron temperatures were rounded of to the nearest 10\,K.} 
\tablenotetext{b}{Mode refers to the continuum observing mode, where TP is for total power and SP is for switched power observations.} 
\tablenotetext{c}{QFs corresponds to the continuum and line quality factors, respectively.}
\tablenotetext{d}{M16, M17, NGC~6334, Rosette and S209 were observed at different positions in the $^3$He survey.}
\tablenotetext{e}{Observed in both \cii\ and $^3$He surveys.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrll}
\tabletypesize{\scriptsize}
%%\rotate
\tablecaption{Average Differences in Electron Temperature Determinations\tablenotemark{a}. \label{tab:tecomp2}}
\tablewidth{0pt}
\tablehead{
\colhead{Reference} & \colhead{N} &
\colhead{${\rm 100\,<(us - ref)/us>}$} & 
\colhead{${\rm 100\,<abs(us - ref)/us>}$}
& \colhead{Observation} & \colhead{Method}}
\startdata                                                          
PTR78                 &   2    &    3.6    &   12.9 & optical & [\oiii]\,$\lambda$4363,5007     \\
WBW79                 &   6    &    3.6    &    4.9 & RRL     & $T_L({\rm H}\,66\,\alpha)/T_C$  \\
TMP80                 &   7    &    2.9    &    4.7 & RRL     & $T_L({\rm H}\,66\,\alpha)/T_C$  \\
TMP80                 &   5    &    2.7    &   11.0 & RRL     & $T_L({\rm H}\,76\,\alpha)/T_C$  \\
GR83                  &   3    &    9.3    &   11.1 & RRL     & $T_L({\rm H}\,125\,\alpha)/T_C$ \\
WWB83                 &  30    &   10.9    &   14.4 & RRL     & $T_L({\rm H}\,76\,\alpha)/T_C$  \\
SMNDP83               &  17    &   13.3    &   14.2 & RRL     & $T_L({\rm H}\,109\,\alpha)/T_C$ \\
ACA96                 &   4    &    4.5    &   15.8 & RRL     & $T_L({\rm H}\,66\,\alpha,76\,\alpha,93\,\alpha)/T_C$ \\
BBRW99                &  16    & $-$0.2    &    6.7 & RRL     & $T_L({\rm H}\,91\,\alpha)/T_C$  \\
DPCC00                &   2    &    9.8    &    9.8 & optical & [\oiii]\,$\lambda$4363,5007     \\
OCAR02                &   2    &    5.3    &    8.7 & radio   & continuum                       \\
EGPPRR05              &   3    &    5.1    &    5.1 & optical & [\oiii],[\siii],[\ariii]        \\
EGPPRR05              &   3    & $-$1.2    &    5.5 & optical & [\oii],[\nii]                   \\
\enddata
\tablenotetext{a}{QF = A, B and C, without the outlier G49.582$-$0.38.}
\tablerefs{
ACA96 - Afflerbach et al. (1996);
BBRW99 - Balser et al. (1999);
DPCC00 - Deharveng et al. (2000); 
EGPPRR05 - Esteban et al. (2005); 
GR83 - Garay \& Rodr\'{\i}guez (1983);
OCAR02 - Omar et al. (2002); 
PTR78 - Peimbert et al. (1978);
SMNDP83 - Shaver et al. (1983);
TMP80 - Thum et al. (1980);
WBW79 - Wilson et al. (1979);
WWB83 - Wink et al. (1983).
}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
%%\rotate
\tablecaption{\lte\ Gradient Fits: $T_e^* = a_1 + a_2 \rgal $  \label{tab:tefit}}
\tablewidth{0pt}
\tablehead{
\colhead{Sample} & \colhead{$a_1$(K)} & \colhead{$a_2$(\kkpc)} & \colhead{$r$} & \colhead{$\chi ^2$} & \colhead{$N$} & \colhead{$\Delta \rgal$(kpc)}
}
\startdata
A\tablenotemark{a} & 5840 $\pm$ 410 & 281 $\pm$ 49 & 0.49 & 1690 & 109 & 0.0--20.0 \\ 
B\tablenotemark{b} & 5660 $\pm$ 430 & 286 $\pm$ 56 & 0.50 & 1430 &  78 & 0.0--17.0 \\
C\tablenotemark{c} & 5960 $\pm$ 380 & 261 $\pm$ 50 & 0.56 & 1199 &  64 & 0.0--17.0 \\
D\tablenotemark{d} & 5480 $\pm$ 410 & 312 $\pm$ 55 & 0.56 & 1053 &  71 & 2.0--13.0 \\
E\tablenotemark{e} & 5780 $\pm$ 350 & 287 $\pm$ 46 & 0.59 & 1173 &  76 & 0.0--17.0 \\
F\tablenotemark{f} & 5300 $\pm$ 350 & 340 $\pm$ 45 & 0.67 & 1059 &  73 & 2.0--17.0 \\
\cutinhead{$\rgal < \ro$}
%\sidehead{$R_\odot < 8.5$ kpc:}
A\tablenotemark{a} & 6110 $\pm$  690 & 222 $\pm$  110 & 0.23 & 1675 & 75 &  0.0--8.5 \\
B\tablenotemark{b} & 6750 $\pm$  660 &  89 $\pm$  106 & 0.11 & 1430 & 62 &  0.0--8.5 \\
C\tablenotemark{c} & 6750 $\pm$  550 & 124 $\pm$   90 & 0.19 & 1139 & 52 &  0.0--8.5 \\
D\tablenotemark{d} & 5730 $\pm$  600 & 268 $\pm$   96 & 0.35 & 1007 & 57 &  2.0--8.5 \\
E\tablenotemark{e} & 6540 $\pm$  520 & 153 $\pm$   85 & 0.23 & 1130 & 60 &  0.0--8.5 \\
F\tablenotemark{f} & 5730 $\pm$  600 & 268 $\pm$   96 & 0.35 & 1007 & 57 &  2.0--8.5 \\
\cutinhead{$\rgal > \ro$}
%\sidehead{$R_\odot > 8.5$ kpc:}
A\tablenotemark{a} & 7190 $\pm$ 1370 & 182 $\pm$ 115 & 0.27 & 1733 & 34 &  8.5--20.0 \\
B\tablenotemark{b} & 4590 $\pm$ 1510 & 404 $\pm$ 130 & 0.64 & 1279 & 16 &  8.5--17.0 \\
C\tablenotemark{c} & 3780 $\pm$ 1910 & 453 $\pm$ 157 & 0.67 & 1357 & 12 &  8.5--17.0 \\
D\tablenotemark{d} & 5220 $\pm$ 2550 & 342 $\pm$ 239 & 0.38 & 1305 & 14 &  8.5--13.0 \\
E\tablenotemark{e} & 4590 $\pm$ 1510 & 404 $\pm$ 130 & 0.64 & 1279 & 16 &  8.5--17.0 \\
F\tablenotemark{f} & 4590 $\pm$ 1510 & 404 $\pm$ 130 & 0.64 & 1279 & 16 &  8.5--17.0 \\
\enddata
\tablenotetext{a}{All QFs: 106 sources plus 6 additional pointings
within 5 of those sources. S291
and S132 were not included due to their large errors; we
have no continuum for G345.40+1.41.}
\tablenotetext{b}{QF = A, B and C.}
\tablenotetext{c}{Sample B excluding sources calculated with only TP continuum.}
\tablenotetext{d}{Sample B excluding outlying values of
${T_e}^{\ast}$ flagged in Figure~\ref{fig:tegrad}.}
\tablenotetext{e}{Sample B excluding the outliers G49.582$-$0.38 and G5.956$-$1.265.}
\tablenotetext{f}{Sample E, but excluding Sgr~B2, G1.13$-$0.1 and G5.899$-$0.427}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
%%\rotate
\tablecaption{\lte\ Gradient Fits: $T_e^* = a_1 + a_2 \rgal $ for Different Azimuth Intervals\tablenotemark{a}.\label{tab:azmfit}}
\tablewidth{0pt}
\tablehead{
\colhead{Azimuth Range} & \colhead{$a_1$(K)} & \colhead{$a_2$(\kkpc)} & \colhead{$r$} & \colhead{$\chi ^2$} & \colhead{$N$} & \colhead{$\Delta R$ (kpc)}
}
\startdata
\sidehead{330\arcdeg--30\arcdeg}
\nodata & 5730 $\pm$  480 & 294 $\pm$  53 & 0.73 & 997 & 29 & 2.0--16.9 \\
\nodata & 6070 $\pm$  1070 & 233 $\pm$  157 & 0.33 & 970 & 20 & 3.0--9.0 \\
\sidehead{30\arcdeg--90\arcdeg}
\nodata & 4540 $\pm$  650 & 493 $\pm$  95 & 0.79 & 1010 & 18 & 3.7--12.3 \\
\nodata & 4830 $\pm$  950 & 432 $\pm$  168 & 0.58 & 990 & 15 & 3.7--9.0 \\
\sidehead{90\arcdeg--150\arcdeg}
\nodata & 4320 $\pm$  2050 & 507 $\pm$  324 & 0.48 & 1320 & 10 & 4.4--8.5 \\	
\nodata & 4320 $\pm$  2050 & 507 $\pm$  324 & 0.48 & 1320 & 10 & 4.4--8.5 \\
\sidehead{150\arcdeg--215\arcdeg}
\nodata & 8270 $\pm$  1360 & $-$92 $\pm$  200 & $-$0.13 & 1481 & 14 & 0.4--8.8 \\
\nodata & 8500 $\pm$  2910 & $-$120 $\pm$  410 & $-$0.09 & 1546 & 13 & 3.0--8.8 \\
\enddata
\tablenotetext{a}{QF = A, B and C, without the outliers G49.582$-$0.38 and G5.956$-$1.265.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrr}
\tabletypesize{\scriptsize}
%%\rotate
\tablecaption{Comparison of Electron Temperature Gradient Determinations \label{tab:gradcomp}}
\tablewidth{0pt}
\tablehead{
\colhead{Reference} & \colhead{$\Delta R$} & \colhead{$d T_e / d R$} & \colhead{$N$} & \colhead{Observation} & \colhead{Method} \\
}
\startdata
PTR78     &  8.4--13.9 (10.0)  &  11000             &        5         &      optical  &   [\oiii]\,$\lambda$4363,5007              \\         
LRC79     &  5.0--13.0 (10.0)  &  390$\pm$70        &       20         &      RRL      &   $T_L({\rm H}\,86\,\alpha)/T_C$                 \\        
LRC79     &  5.0--13.0 (10.0)  &  250$\pm$150       &       20         &      RRL      &   $T_L({\rm H}\,108\,\beta)/T_C$                 \\        
WPZ79     &  5.0--12.5 (10.0)  &  400$\pm$100       &       18         &      RRL      &   $T_L({\rm H}\,65\,\alpha)/T_C$                              \\              
DWBW80    &  4.0--09.0 (10.0)  &  340$\pm$90        &       115\tablenotemark{a}       &      RRL      &   $T_L({\rm H}\,110\,\alpha)/T_C$                             \\            
MN81      &  5.0--11.0 (10.0)  &  420               &       23         &      RRL      &   $T_L({\rm H}\,76\,\alpha)/T_C$                             \\             
GR83      &  3.6--12.6 (10.0)  &  440$\pm$50        &       23         &      RRL      &   $T_L({\rm H}\,125\,\alpha)/T_C$                             \\                        
SMNDP83   &  3.5--13.7 (10.0)  &  433$\pm$40        &       67         &      RRL      &   $T_L({\rm H}\,109\,\alpha,76\,\alpha)/T_C$                \\                        
WWB83     &  4.0--17.0 (10.0)  &  270               &       84         &      RRL      &   $T_L({\rm H}\,76\,\alpha)/T_C$                              \\                        
ACC85     &  4.0--12.0 (10.0)  &  310               &       27         &      RRL      &   $T_L({\rm H}\,166\,\alpha)/T_C$                             \\                       
ACA96     &  4.0--11.0 (8.5)   &  320$\pm$64        &       17         &   UC RRL      &   $T_L({\rm H}\,66\,\alpha,76\,\alpha,93\,\alpha)/T_C$  \\                                             
DPCC00    &  6.6--14.8 (8.5)   &  372$\pm$38        &       6\tablenotemark{b}         &   optical, RRL  &   [\oiii]\,$\lambda$4363,5007, $T_L/T_C$   \\                       
This work       & 0.0--17.0 (8.5) & 287 $\pm$ 46 &  76 &      RRL &   $T_L({\rm H}\,91\,\alpha)/T_C$                              \\    
This work (-GC) & 2.0--17.0 (8.5) & 340 $\pm$ 45 &  73 &      RRL &   $T_L({\rm H}\,91\,\alpha)/T_C$                              \\    
\enddata
\tablenotetext{a}{Objects averaged in 6 groups corresponding to increments of 1 kpc in Galactocentric radius.}
\tablenotetext{b}{$T_e$([\oiii]) in 6 \hii\ regions plus mean temperatures obtained, in 1 kpc bins, from the following RRLs studies: Mezger et al. (1979), Shaver et al. (1983), Wink et al. (1983) and Caswell \& Haynes (1987).}
\tablerefs{
ACA96 - Afflerbach et al. 1996;
ACC85 - Azc\'arate et al. 1985;
DPCC00 - Deharveng et al. 2000;
DWBW80 - Downes et al. 1980; 
GR83 - Garay \& Rodr\'{\i}guez 1983;
LRC79 - Lichten et al. 1979;
MN81 -  McGee \& Newton 1981;
PTR78 - Peimbert et al. 1978;
SMNDP83 - Shaver et al. 1983;
WPZ79 - Wilson et al. 1979;
WWB83 - Wink et al. 1983.
}
\end{deluxetable}
